The effect of approximate coarsest-level solves on the convergence of multigrid V-cycle methods

The multigrid V-cycle method is a popular method for solving systems of linear equations. It computes an approximate solution by using smoothing on fine levels and solving a system of linear equations on the coarsest level. Solving on the coarsest level depends on the size and difficulty of the problem. If the size permits, it is typical to use a direct method based on LU or Cholesky decomposition. In settings with large coarsest-level problems, approximate solvers such as iterative Krylov subspace methods, or direct methods based on low-rank approximation, are often used. The accuracy of the coarsest-level solver is typically determined based on the experience of the users with the concrete problems and methods. In this paper we present an approach to analyzing the effects of approximate coarsest-level solves on the convergence of the V-cycle method for symmetric positive definite problems. Using these results, we derive coarsest-level stopping criterion through which we may control the difference between the approximation computed by a V-cycle method with approximate coarsest-level solver and the approximation which would be computed if the coarsest-level problems were solved exactly. The coarsest-level stopping criterion may thus be set up such that the V-cycle method converges to a chosen finest-level accuracy in (nearly) the same number of V-cycle iterations as the V-cycle method with exact coarsest-level solver. We also utilize the theoretical results to discuss how the convergence of the V-cycle method may be affected by the choice of a tolerance in a coarsest-level stopping criterion based on the relative residual norm.

==> img/inV-cycleCGAbsoluteCoarsestLevelAccuracy.tikz <==
% % VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{33, 145, 140}%
\definecolor{mycolor2}{RGB}{33, 145, 140}%
\definecolor{mycolor8}{RGB}{68, 1, 84}%

\begin{tikzpicture}

%%% UPPER LEFT 
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.66\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x}^{(n)}_{\ex} - \vec{x}^{(n)}_{\inex}\|_{\A}$,
xmin = 0,
xmax = 15,
xtick = {0,2,10,15,20},
ytick = {1e-4,1e-11},
ymax = 1e-4,
yminorticks=true,
ymode = log,
axis background/.style={fill=white}
]

% inVcycle absolute \epsilon so that it is 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	2.97E-12	\\
2	2.47E-12	\\
3	2.51E-12	\\
4	2.40E-12	\\
5	2.79E-12	\\
6	2.95E-12	\\
7	3.29E-12	\\
8	3.56E-12	\\
9	3.60E-12	\\
10	3.58E-12	\\
11	3.39E-12	\\
12	3.21E-12	\\
13	3.07E-12	\\
14	2.95E-12	\\
15	2.84E-12	\\
16	2.74E-12	\\
17	2.64E-12	\\
18	2.55E-12	\\
19	2.46E-12	\\
20	2.38E-12	\\
};
\label{line:ex2_delta_1e-11} 
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	3.20E-05	\\
2	2.97E-05	\\
3	2.79E-05	\\
4	2.29E-05	\\
5	1.95E-05	\\
6	1.70E-05	\\
7	1.52E-05	\\
8	1.38E-05	\\
9	1.27E-05	\\
10	1.17E-05	\\
11	1.10E-05	\\
12	1.03E-05	\\
13	9.73E-06	\\
14	9.22E-06	\\
15	8.76E-06	\\
16	8.35E-06	\\
17	7.97E-06	\\
18	7.63E-06	\\
19	7.31E-06	\\
20	7.01E-06	\\
};
\label{line:ex2_delta_1e-4}
\end{axis}

%%% UPPER RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0.5\figurewidth,0.66\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x}^{(n)}_{\ex} - \vec{x}^{(n)}_{\inex}\|_{\A}$,
xmin = 0,
xmax = 15,
ymax = 1e-4,
xtick = {0,2,9,15},
ytick = {1e-4,1e-11},
yminorticks=true,
ymode = log,
axis background/.style={fill=white}
]
% inVcycle absolute \epsilon so that it is 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	2.86E-12	\\
2	6.48E-12	\\
3	3.39E-12	\\
4	3.21E-12	\\
5	2.71E-12	\\
6	5.15E-12	\\
7	5.21E-12	\\
8	6.11E-12	\\
9	7.16E-12	\\
10	7.21E-12	\\
11	6.15E-12	\\
12	5.27E-12	\\
13	4.57E-12	\\
14	4.00E-12	\\
15	3.51E-12	\\
16	3.09E-12	\\
17	2.72E-12	\\
18	2.40E-12	\\
19	2.12E-12	\\
20	1.88E-12	\\
}; 
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	3.55E-05	\\
2	4.27E-05	\\
3	5.33E-05	\\
4	4.28E-05	\\
5	3.57E-05	\\
6	3.07E-05	\\
7	2.68E-05	\\
8	2.34E-05	\\
9	2.06E-05	\\
10	1.81E-05	\\
11	1.59E-05	\\
12	1.39E-05	\\
13	1.23E-05	\\
14	1.08E-05	\\
15	9.47E-06	\\
16	8.33E-06	\\
17	7.33E-06	\\
18	6.44E-06	\\
19	5.67E-06	\\
20	4.99E-06	\\
};
\end{axis}

% MIDDLE LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.33\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A}$,
xmin = 0,
xmax = 15,
ytick = {1,1.0E-4,1.0E-11,1.0E-13},
ymax = 1,
xtick = {0,2,10,15,20,30},
yminorticks = true,
ymode = log,
axis background/.style = {fill=white}
]

% inVcycle absolute \epsilon so its 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.10E-11	\\
9	1.02E-11	\\
10	7.75E-12	\\
11	7.53E-12	\\
12	7.41E-12	\\
13	7.32E-12	\\
14	7.24E-12	\\
15	7.16E-12	\\
16	7.08E-12	\\
17	7.01E-12	\\
18	6.94E-12	\\
19	6.87E-12	\\
20	6.81E-12	\\
};
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000723124	\\
2	8.18E-05	\\
3	7.05E-05	\\
4	6.60E-05	\\
5	6.28E-05	\\
6	6.02E-05	\\
7	5.80E-05	\\
8	5.61E-05	\\
9	5.44E-05	\\
10	5.29E-05	\\
11	5.15E-05	\\
12	5.03E-05	\\
13	4.91E-05	\\
14	4.80E-05	\\
15	4.70E-05	\\
16	4.61E-05	\\
17	4.52E-05	\\
18	4.44E-05	\\
19	4.37E-05	\\
20	4.29E-05	\\
};
% exVcycle
\addplot[
color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.03E-11	\\
9	6.66E-12	\\
10	1.01E-12	\\
11	4.90E-13	\\
12	4.76E-13	\\
13	4.76E-13	\\
14	4.76E-13	\\
15	4.75E-13	\\
16	4.74E-13	\\
17	4.73E-13	\\
18	4.73E-13	\\
19	4.74E-13	\\
20	4.72E-13	\\
};
\label{line:ex2_backslash}
\end{axis}

%%% BOTTOM LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = number of CG iter.,
xtick = {0,2,10,15,20,30},
xmin = 0,
xmax = 15,
yminorticks=true,
axis background/.style={fill=white}
]
% inVcycle absolute \epsilon so that it is 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	110	\\
2	111	\\
3	103	\\
4	89	\\
5	73	\\
6	56	\\
7	27	\\
8	10	\\
9	3	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	42	\\
2	27	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
\end{axis}

%%% MIDDLE RIGHT 
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0.5\figurewidth,0.33\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A}$,
xmin = 0,
xmax = 15,
ymax = 1,
ytick = {1,1.0E-4,1.0E-11,1.0E-13},
xtick = {0,2,9,15,20,30},
yminorticks=true,
ymode = log,
axis background/.style={fill=white}
]
% inVcycle absolute \epsilon so that it is 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.17E-11	\\
9	8.92E-12	\\
10	3.79E-12	\\
11	3.35E-12	\\
12	3.17E-12	\\
13	3.03E-12	\\
14	2.90E-12	\\
15	2.79E-12	\\
16	2.69E-12	\\
17	2.59E-12	\\
18	2.50E-12	\\
19	2.41E-12	\\
20	2.33E-12	\\
};
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000701056	\\
2	4.65E-05	\\
3	2.89E-05	\\
4	2.30E-05	\\
5	1.95E-05	\\
6	1.70E-05	\\
7	1.52E-05	\\
8	1.38E-05	\\
9	1.27E-05	\\
10	1.17E-05	\\
11	1.10E-05	\\
12	1.03E-05	\\
13	9.73E-06	\\
14	9.22E-06	\\
15	8.76E-06	\\
16	8.35E-06	\\
17	7.97E-06	\\
18	7.63E-06	\\
19	7.31E-06	\\
20	7.01E-06	\\
};
% exVcycle
\addplot[
color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.16E-11	\\
9	8.14E-12	\\
10	1.09E-12	\\
11	1.60E-13	\\
12	6.51E-14	\\
13	6.19E-14	\\
14	6.16E-14	\\
15	6.15E-14	\\
16	6.17E-14	\\
17	6.16E-14	\\
18	6.18E-14	\\
19	6.14E-14	\\
20	6.17E-14	\\
};

\end{axis}

%%% BOTTOM RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0.5\figurewidth,0\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = number of CG iter.,
xtick = {0,2,9,15,20,30},
xmin = 0,
xmax = 15,
yminorticks=true,
axis background/.style={fill=white}
]
% inVcycle absolute \epsilon so that it is 10^(-11) ERR
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1121	\\
2	985	\\
3	889	\\
4	827	\\
5	733	\\
6	614	\\
7	472	\\
8	238	\\
9	101	\\
10	15	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% inVcycle absolute \epsilon so that it is 10^(-4) ERR
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	361	\\
2	303	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
\end{axis}

\end{tikzpicture}%

==> img/inV-cycleCGAbsoluteCoarsestLevelStoppingCriteria.tikz <==
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{94, 201, 98}%
\definecolor{mycolor2}{RGB}{33, 145, 140}%
\definecolor{mycolor3}{RGB}{59, 82, 139}%
\definecolor{mycolor8}{RGB}{68, 1, 84}%



\begin{tikzpicture}
% FIRST ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.75\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x}^{(n)}_{\ex} - \vec{x}^{(n)}_{\inex}\|_{\A} $,
title = {Poisson problem, 6 levels},
xmin = 0,
xmax = 15,
yminorticks=true,
ytick = {1e-4,1e-5,1e-11,1e-12},
ymax = 1e-4,
ymode = log,
axis background/.style={fill=white}
]


% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	6.14E-12	\\
2	4.23E-12	\\
3	5.54E-12	\\
4	6.60E-12	\\
5	7.00E-12	\\
6	7.22E-12	\\
7	8.22E-12	\\
8	8.23E-12	\\
9	8.15E-12	\\
10	8.09E-12	\\
11	7.96E-12	\\
12	7.85E-12	\\
13	7.76E-12	\\
14	7.68E-12	\\
15	7.60E-12	\\
16	7.52E-12	\\
17	7.45E-12	\\
18	7.38E-12	\\
19	7.31E-12	\\
20	7.25E-12	\\
};
\label{line:ex4_ERR_1e-11}
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1.31E-12	\\
2	1.68E-12	\\
3	8.73E-13	\\
4	1.40E-12	\\
5	2.99E-12	\\
6	7.29E-12	\\
7	6.82E-12	\\
8	6.11E-12	\\
9	5.81E-12	\\
10	5.67E-12	\\
11	5.62E-12	\\
12	5.57E-12	\\
13	5.52E-12	\\
14	5.48E-12	\\
15	5.43E-12	\\
16	5.38E-12	\\
17	5.33E-12	\\
18	5.29E-12	\\
19	5.25E-12	\\
20	5.20E-12	\\
};
\label{line:ex4_GR_1e-11}
% RES 1e-11
\addplot [
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	9.93E-13	\\
2	6.75E-13	\\
3	6.58E-13	\\
4	7.11E-13	\\
5	8.70E-13	\\
6	1.14E-12	\\
7	1.50E-12	\\
8	1.58E-12	\\
9	1.61E-12	\\
10	1.61E-12	\\
11	1.56E-12	\\
12	1.51E-12	\\
13	1.48E-12	\\
14	1.44E-12	\\
15	1.42E-12	\\
16	1.39E-12	\\
17	1.37E-12	\\
18	1.35E-12	\\
19	1.33E-12	\\
20	1.31E-12	\\
};
\label{line:ex4_RES_1e-11}
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	4.79E-05	\\
2	7.44E-05	\\
3	7.02E-05	\\
4	6.59E-05	\\
5	6.28E-05	\\
6	6.02E-05	\\
7	5.80E-05	\\
8	5.61E-05	\\
9	5.44E-05	\\
10	5.29E-05	\\
11	5.15E-05	\\
12	5.03E-05	\\
13	4.91E-05	\\
14	4.80E-05	\\
15	4.70E-05	\\
16	4.61E-05	\\
17	4.52E-05	\\
18	4.44E-05	\\
19	4.37E-05	\\
20	4.29E-05	\\
};
\label{line:ex4_ERR_1e-4}

% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	6.18E-06	\\
2	7.24E-05	\\
3	4.01E-05	\\
4	3.90E-05	\\
5	3.83E-05	\\
6	3.76E-05	\\
7	3.71E-05	\\
8	3.66E-05	\\
9	3.61E-05	\\
10	3.57E-05	\\
11	3.53E-05	\\
12	3.49E-05	\\
13	3.45E-05	\\
14	3.41E-05	\\
15	3.38E-05	\\
16	3.34E-05	\\
17	3.31E-05	\\
18	3.27E-05	\\
19	3.24E-05	\\
20	3.21E-05	\\
};
\label{line:ex4_GR_1e-4}

% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	3.65E-06	\\
2	1.08E-05	\\
3	1.07E-05	\\
4	1.00E-05	\\
5	9.38E-06	\\
6	8.84E-06	\\
7	8.38E-06	\\
8	7.98E-06	\\
9	7.62E-06	\\
10	7.30E-06	\\
11	7.00E-06	\\
12	6.73E-06	\\
13	6.48E-06	\\
14	6.24E-06	\\
15	6.02E-06	\\
16	5.81E-06	\\
17	5.62E-06	\\
18	5.43E-06	\\
19	5.25E-06	\\
20	5.08E-06	\\
};
\label{line:ex4_RES_1e-4}

\end{axis}

% SECOND ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.5\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
title = {Poisson problem, 6 levels},
xmin = 0,
xmax = 15,
ymax = 1,
yminorticks=true,
ytick = {1,1.0E-4,1.0E-11,1.0E-13},
ymode = log,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.10E-11	\\
9	1.02E-11	\\
10	7.75E-12	\\
11	7.53E-12	\\
12	7.41E-12	\\
13	7.32E-12	\\
14	7.24E-12	\\
15	7.16E-12	\\
16	7.08E-12	\\
17	7.01E-12	\\
18	6.94E-12	\\
19	6.87E-12	\\
20	6.81E-12	\\
};

% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.07E-11	\\
9	8.53E-12	\\
10	5.30E-12	\\
11	5.18E-12	\\
12	5.13E-12	\\
13	5.08E-12	\\
14	5.03E-12	\\
15	4.99E-12	\\
16	4.94E-12	\\
17	4.89E-12	\\
18	4.85E-12	\\
19	4.80E-12	\\
20	4.76E-12	\\
};

% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.04E-11	\\
9	6.78E-12	\\
10	1.60E-12	\\
11	1.25E-12	\\
12	1.18E-12	\\
13	1.13E-12	\\
14	1.09E-12	\\
15	1.06E-12	\\
16	1.04E-12	\\
17	1.01E-12	\\
18	9.87E-13	\\
19	9.66E-13	\\
20	9.45E-13	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000723124	\\
2	8.18E-05	\\
3	7.05E-05	\\
4	6.60E-05	\\
5	6.28E-05	\\
6	6.02E-05	\\
7	5.80E-05	\\
8	5.61E-05	\\
9	5.44E-05	\\
10	5.29E-05	\\
11	5.15E-05	\\
12	5.03E-05	\\
13	4.91E-05	\\
14	4.80E-05	\\
15	4.70E-05	\\
16	4.61E-05	\\
17	4.52E-05	\\
18	4.44E-05	\\
19	4.37E-05	\\
20	4.29E-05	\\
};

% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000720118	\\
2	8.00E-05	\\
3	4.02E-05	\\
4	3.90E-05	\\
5	3.83E-05	\\
6	3.76E-05	\\
7	3.71E-05	\\
8	3.66E-05	\\
9	3.61E-05	\\
10	3.57E-05	\\
11	3.53E-05	\\
12	3.49E-05	\\
13	3.45E-05	\\
14	3.41E-05	\\
15	3.38E-05	\\
16	3.34E-05	\\
17	3.31E-05	\\
18	3.27E-05	\\
19	3.24E-05	\\
20	3.21E-05	\\
};

% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000720028	\\
2	3.51E-05	\\
3	1.11E-05	\\
4	1.00E-05	\\
5	9.38E-06	\\
6	8.84E-06	\\
7	8.38E-06	\\
8	7.98E-06	\\
9	7.62E-06	\\
10	7.30E-06	\\
11	7.00E-06	\\
12	6.73E-06	\\
13	6.48E-06	\\
14	6.24E-06	\\
15	6.02E-06	\\
16	5.81E-06	\\
17	5.62E-06	\\
18	5.43E-06	\\
19	5.25E-06	\\
20	5.08E-06	\\
};

% BACKSLASH
\addplot[
color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.03E-11	\\
9	6.66E-12	\\
10	1.01E-12	\\
11	4.90E-13	\\
12	4.76E-13	\\
13	4.76E-13	\\
14	4.76E-13	\\
15	4.75E-13	\\
16	4.74E-13	\\
17	4.73E-13	\\
18	4.73E-13	\\
19	4.74E-13	\\
20	4.72E-13	\\
};
\label{line:backslash_ex4}
\end{axis}

% THIRD ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.25\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{b} - \A\vec{x}^{(n)}\| $,
title = {Poisson problem, 6 levels},
xmin = 0,
xmax = 15,
ymax = 1,
yminorticks=true,
ytick = {1,1e-7,1e-13},
ymode = log,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style=solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	2.96E-06	\\
3	2.71E-07	\\
4	3.17E-08	\\
5	4.05E-09	\\
6	5.30E-10	\\
7	7.02E-11	\\
8	9.33E-12	\\
9	1.25E-12	\\
10	1.76E-13	\\
11	4.73E-14	\\
12	3.70E-14	\\
13	3.48E-14	\\
14	3.34E-14	\\
15	3.25E-14	\\
16	3.18E-14	\\
17	3.12E-14	\\
18	3.07E-14	\\
19	3.03E-14	\\
20	2.99E-14	\\
};
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	2.96E-06	\\
3	2.71E-07	\\
4	3.17E-08	\\
5	4.05E-09	\\
6	5.30E-10	\\
7	7.02E-11	\\
8	9.33E-12	\\
9	1.25E-12	\\
10	1.69E-13	\\
11	3.35E-14	\\
12	2.47E-14	\\
13	2.42E-14	\\
14	2.40E-14	\\
15	2.38E-14	\\
16	2.37E-14	\\
17	2.35E-14	\\
18	2.34E-14	\\
19	2.33E-14	\\
20	2.32E-14	\\
};
% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	2.96E-06	\\
3	2.71E-07	\\
4	3.17E-08	\\
5	4.05E-09	\\
6	5.30E-10	\\
7	7.02E-11	\\
8	9.33E-12	\\
9	1.25E-12	\\
10	1.68E-13	\\
11	2.95E-14	\\
12	1.76E-14	\\
13	1.66E-14	\\
14	1.62E-14	\\
15	1.59E-14	\\
16	1.57E-14	\\
17	1.56E-14	\\
18	1.55E-14	\\
19	1.54E-14	\\
20	1.53E-14	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	3.12E-06	\\
3	8.36E-07	\\
4	6.06E-07	\\
5	5.15E-07	\\
6	4.59E-07	\\
7	4.18E-07	\\
8	3.85E-07	\\
9	3.59E-07	\\
10	3.36E-07	\\
11	3.17E-07	\\
12	3.00E-07	\\
13	2.85E-07	\\
14	2.71E-07	\\
15	2.59E-07	\\
16	2.48E-07	\\
17	2.38E-07	\\
18	2.28E-07	\\
19	2.20E-07	\\
20	2.12E-07	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	3.12E-06	\\
3	4.20E-07	\\
4	2.33E-07	\\
5	1.98E-07	\\
6	1.80E-07	\\
7	1.69E-07	\\
8	1.61E-07	\\
9	1.55E-07	\\
10	1.50E-07	\\
11	1.45E-07	\\
12	1.42E-07	\\
13	1.39E-07	\\
14	1.36E-07	\\
15	1.33E-07	\\
16	1.31E-07	\\
17	1.29E-07	\\
18	1.26E-07	\\
19	1.24E-07	\\
20	1.23E-07	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	2.96E-06	\\
3	3.01E-07	\\
4	1.11E-07	\\
5	9.12E-08	\\
6	8.07E-08	\\
7	7.28E-08	\\
8	6.67E-08	\\
9	6.17E-08	\\
10	5.76E-08	\\
11	5.41E-08	\\
12	5.10E-08	\\
13	4.83E-08	\\
14	4.59E-08	\\
15	4.37E-08	\\
16	4.18E-08	\\
17	3.99E-08	\\
18	3.82E-08	\\
19	3.67E-08	\\
20	3.52E-08	\\
};
% BACKSLASH
\addplot[
color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	8.29E-05	\\
2	2.96E-06	\\
3	2.71E-07	\\
4	3.17E-08	\\
5	4.05E-09	\\
6	5.30E-10	\\
7	7.02E-11	\\
8	9.33E-12	\\
9	1.25E-12	\\
10	1.67E-13	\\
11	2.60E-14	\\
12	1.34E-14	\\
13	1.31E-14	\\
14	1.31E-14	\\
15	1.31E-14	\\
16	1.31E-14	\\
17	1.31E-14	\\
18	1.30E-14	\\
19	1.31E-14	\\
20	1.31E-14	\\
};
\end{axis}

% BOTTOM LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0\figureheight)},
xlabel={V-cycle iter.},
ylabel = {number of CG iter.},
title = {Poisson problem, 6 levels},
xmin = 0,
xmax = 15,
ymin = 0,
yminorticks=true,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	110	\\
2	111	\\
3	103	\\
4	89	\\
5	73	\\
6	56	\\
7	27	\\
8	10	\\
9	3	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	117	\\
2	116	\\
3	109	\\
4	97	\\
5	79	\\
6	56	\\
7	31	\\
8	14	\\
9	6	\\
10	2	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	119	\\
2	120	\\
3	110	\\
4	100	\\
5	86	\\
6	69	\\
7	47	\\
8	17	\\
9	6	\\
10	1	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	42	\\
2	27	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	47	\\
2	27	\\
3	7	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	48	\\
2	39	\\
3	2	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
\end{axis}
% FIRST ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.75\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x}^{(n)}_{\ex} - \vec{x}^{(n)}_{\inex}\|_{\A} $,
title = {jump-1024 problem, 6 levels},
xmin = 0,
xmax = 15,
ymax = 1e-4,
yminorticks=true,
ytick = {1e-4,1e-5,1e-11,1e-12},
ymode = log,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	2.97E-12	\\
2	2.47E-12	\\
3	2.51E-12	\\
4	2.40E-12	\\
5	2.79E-12	\\
6	2.95E-12	\\
7	3.29E-12	\\
8	3.56E-12	\\
9	3.60E-12	\\
10	3.58E-12	\\
11	3.39E-12	\\
12	3.21E-12	\\
13	3.07E-12	\\
14	2.95E-12	\\
15	2.84E-12	\\
16	2.74E-12	\\
17	2.64E-12	\\
18	2.55E-12	\\
19	2.46E-12	\\
20	2.38E-12	\\
};
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	4.85E-13	\\
2	1.37E-12	\\
3	4.79E-13	\\
4	3.65E-13	\\
5	5.56E-13	\\
6	1.97E-12	\\
7	3.00E-12	\\
8	2.71E-12	\\
9	2.41E-12	\\
10	2.28E-12	\\
11	2.18E-12	\\
12	2.10E-12	\\
13	2.02E-12	\\
14	1.95E-12	\\
15	1.89E-12	\\
16	1.83E-12	\\
17	1.77E-12	\\
18	1.71E-12	\\
19	1.65E-12	\\
20	1.60E-12	\\
};
% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1.38E-13	\\
2	9.24E-14	\\
3	1.04E-13	\\
4	2.32E-13	\\
5	1.05E-13	\\
6	1.81E-13	\\
7	2.30E-13	\\
8	3.80E-13	\\
9	5.28E-13	\\
10	4.25E-13	\\
11	4.21E-13	\\
12	3.94E-13	\\
13	3.74E-13	\\
14	3.57E-13	\\
15	3.43E-13	\\
16	3.29E-13	\\
17	3.17E-13	\\
18	3.05E-13	\\
19	2.94E-13	\\
20	2.84E-13	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	3.20E-05	\\
2	2.97E-05	\\
3	2.79E-05	\\
4	2.29E-05	\\
5	1.95E-05	\\
6	1.70E-05	\\
7	1.52E-05	\\
8	1.38E-05	\\
9	1.27E-05	\\
10	1.17E-05	\\
11	1.10E-05	\\
12	1.03E-05	\\
13	9.73E-06	\\
14	9.22E-06	\\
15	8.76E-06	\\
16	8.35E-06	\\
17	7.97E-06	\\
18	7.63E-06	\\
19	7.31E-06	\\
20	7.01E-06	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1.64E-05	\\
2	2.90E-05	\\
3	1.33E-05	\\
4	1.20E-05	\\
5	1.11E-05	\\
6	1.04E-05	\\
7	9.73E-06	\\
8	9.19E-06	\\
9	8.71E-06	\\
10	8.28E-06	\\
11	7.90E-06	\\
12	7.55E-06	\\
13	7.23E-06	\\
14	6.94E-06	\\
15	6.67E-06	\\
16	6.42E-06	\\
17	6.18E-06	\\
18	5.95E-06	\\
19	5.74E-06	\\
20	5.54E-06	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	2.24E-06	\\
2	1.57E-06	\\
3	4.22E-06	\\
4	4.09E-06	\\
5	3.82E-06	\\
6	3.59E-06	\\
7	3.40E-06	\\
8	3.23E-06	\\
9	3.08E-06	\\
10	2.95E-06	\\
11	2.83E-06	\\
12	2.72E-06	\\
13	2.62E-06	\\
14	2.52E-06	\\
15	2.43E-06	\\
16	2.35E-06	\\
17	2.27E-06	\\
18	2.19E-06	\\
19	2.12E-06	\\
20	2.05E-06	\\
};
\end{axis}

% SECOND ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.5\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
title = {jump-1024 problem, 6 levels},
xmin = 0,
xmax = 15,
yminorticks=true,
ytick = {1,1.0E-4,1.0E-11,1.0E-13},
ymode = log,
axis background/.style={fill=white}
]

% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.16E-11	\\
9	8.16E-12	\\
10	1.15E-12	\\
11	4.20E-13	\\
12	3.51E-13	\\
13	3.29E-13	\\
14	3.11E-13	\\
15	2.96E-13	\\
16	2.82E-13	\\
17	2.69E-13	\\
18	2.57E-13	\\
19	2.46E-13	\\
20	2.36E-13	\\
};

% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.17E-11	\\
9	8.48E-12	\\
10	2.49E-12	\\
11	2.14E-12	\\
12	2.05E-12	\\
13	1.97E-12	\\
14	1.90E-12	\\
15	1.84E-12	\\
16	1.78E-12	\\
17	1.72E-12	\\
18	1.66E-12	\\
19	1.60E-12	\\
20	1.55E-12	\\
};

% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.17E-11	\\
9	8.92E-12	\\
10	3.79E-12	\\
11	3.35E-12	\\
12	3.17E-12	\\
13	3.03E-12	\\
14	2.90E-12	\\
15	2.79E-12	\\
16	2.69E-12	\\
17	2.59E-12	\\
18	2.50E-12	\\
19	2.41E-12	\\
20	2.33E-12	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000701056	\\
2	4.65E-05	\\
3	2.89E-05	\\
4	2.30E-05	\\
5	1.95E-05	\\
6	1.70E-05	\\
7	1.52E-05	\\
8	1.38E-05	\\
9	1.27E-05	\\
10	1.17E-05	\\
11	1.10E-05	\\
12	1.03E-05	\\
13	9.73E-06	\\
14	9.22E-06	\\
15	8.76E-06	\\
16	8.35E-06	\\
17	7.97E-06	\\
18	7.63E-06	\\
19	7.31E-06	\\
20	7.01E-06	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700543	\\
2	4.59E-05	\\
3	1.36E-05	\\
4	1.20E-05	\\
5	1.11E-05	\\
6	1.04E-05	\\
7	9.73E-06	\\
8	9.19E-06	\\
9	8.71E-06	\\
10	8.28E-06	\\
11	7.90E-06	\\
12	7.55E-06	\\
13	7.23E-06	\\
14	6.94E-06	\\
15	6.67E-06	\\
16	6.42E-06	\\
17	6.18E-06	\\
18	5.95E-06	\\
19	5.74E-06	\\
20	5.54E-06	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000701194	\\
2	3.50E-05	\\
3	5.21E-06	\\
4	4.14E-06	\\
5	3.82E-06	\\
6	3.59E-06	\\
7	3.40E-06	\\
8	3.23E-06	\\
9	3.08E-06	\\
10	2.95E-06	\\
11	2.83E-06	\\
12	2.72E-06	\\
13	2.62E-06	\\
14	2.52E-06	\\
15	2.43E-06	\\
16	2.35E-06	\\
17	2.27E-06	\\
18	2.19E-06	\\
19	2.12E-06	\\
20	2.05E-06	\\
};
% BACKSLASH
\addplot[
color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.16E-11	\\
9	8.14E-12	\\
10	1.09E-12	\\
11	1.60E-13	\\
12	6.51E-14	\\
13	6.19E-14	\\
14	6.16E-14	\\
15	6.15E-14	\\
16	6.17E-14	\\
17	6.16E-14	\\
18	6.18E-14	\\
19	6.14E-14	\\
20	6.17E-14	\\
};
\end{axis}

% THIRD ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.25\figureheight)},
xlabel={V-cycle iter.},
ylabel = $\| \vec{b} - \A\vec{x}^{(n)}\| $,
title = {jump-1024 problem, 6 levels},
xmin = 0,
xmax = 15,
ymax = 1,
yminorticks=true,
ytick = {1,1e-7,1e-13},
ymode = log,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125006	\\
2	4.38E-06	\\
3	3.87E-07	\\
4	4.54E-08	\\
5	5.83E-09	\\
6	7.65E-10	\\
7	1.01E-10	\\
8	1.33E-11	\\
9	1.77E-12	\\
10	5.28E-13	\\
11	3.30E-13	\\
12	2.32E-13	\\
13	1.82E-13	\\
14	1.57E-13	\\
15	1.42E-13	\\
16	1.32E-13	\\
17	1.24E-13	\\
18	1.18E-13	\\
19	1.12E-13	\\
20	1.07E-13	\\
};
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125006	\\
2	4.38E-06	\\
3	3.87E-07	\\
4	4.54E-08	\\
5	5.83E-09	\\
6	7.65E-10	\\
7	1.01E-10	\\
8	1.33E-11	\\
9	1.77E-12	\\
10	2.90E-13	\\
11	7.37E-14	\\
12	4.65E-14	\\
13	3.56E-14	\\
14	2.96E-14	\\
15	2.67E-14	\\
16	2.51E-14	\\
17	2.43E-14	\\
18	2.38E-14	\\
19	2.34E-14	\\
20	2.31E-14	\\
};
% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125006	\\
2	4.38E-06	\\
3	3.87E-07	\\
4	4.54E-08	\\
5	5.83E-09	\\
6	7.65E-10	\\
7	1.01E-10	\\
8	1.33E-11	\\
9	1.77E-12	\\
10	2.36E-13	\\
11	4.02E-14	\\
12	2.06E-14	\\
13	1.89E-14	\\
14	1.84E-14	\\
15	1.82E-14	\\
16	1.79E-14	\\
17	1.78E-14	\\
18	1.77E-14	\\
19	1.76E-14	\\
20	1.75E-14	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125065	\\
2	6.74E-06	\\
3	2.85E-06	\\
4	2.10E-06	\\
5	1.74E-06	\\
6	1.49E-06	\\
7	1.29E-06	\\
8	1.12E-06	\\
9	9.80E-07	\\
10	8.56E-07	\\
11	7.48E-07	\\
12	6.55E-07	\\
13	5.73E-07	\\
14	5.02E-07	\\
15	4.40E-07	\\
16	3.86E-07	\\
17	3.39E-07	\\
18	2.98E-07	\\
19	2.62E-07	\\
20	2.31E-07	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125015	\\
2	6.87E-06	\\
3	1.30E-06	\\
4	3.35E-07	\\
5	2.32E-07	\\
6	1.97E-07	\\
7	1.71E-07	\\
8	1.52E-07	\\
9	1.38E-07	\\
10	1.27E-07	\\
11	1.18E-07	\\
12	1.11E-07	\\
13	1.05E-07	\\
14	9.97E-08	\\
15	9.56E-08	\\
16	9.20E-08	\\
17	8.90E-08	\\
18	8.64E-08	\\
19	8.41E-08	\\
20	8.21E-08	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125005	\\
2	4.38E-06	\\
3	4.24E-07	\\
4	1.38E-07	\\
5	9.39E-08	\\
6	7.48E-08	\\
7	6.41E-08	\\
8	5.71E-08	\\
9	5.21E-08	\\
10	4.82E-08	\\
11	4.51E-08	\\
12	4.25E-08	\\
13	4.03E-08	\\
14	3.85E-08	\\
15	3.69E-08	\\
16	3.55E-08	\\
17	3.43E-08	\\
18	3.33E-08	\\
19	3.23E-08	\\
20	3.15E-08	\\
};
% BACKSLASH
\addplot
[color=mycolor8,
style = solid,
line width=1.0pt,
% mark=square,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
0	0.00078064	\\
1	0.000125006	\\
2	4.38E-06	\\
3	3.87E-07	\\
4	4.54E-08	\\
5	5.83E-09	\\
6	7.65E-10	\\
7	1.01E-10	\\
8	1.33E-11	\\
9	1.77E-12	\\
10	2.36E-13	\\
11	3.60E-14	\\
12	1.73E-14	\\
13	1.66E-14	\\
14	1.66E-14	\\
15	1.66E-14	\\
16	1.65E-14	\\
17	1.66E-14	\\
18	1.66E-14	\\
19	1.66E-14	\\
20	1.65E-14	\\
};
\end{axis}

% BOTTOM RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0\figureheight)},
xlabel={V-cycle iter.},
ylabel = {number of CG iter.},
title = {jump-1024 problem, 6 levels},
xmin = 0,
xmax = 15,
ymin = 0,
yminorticks=true,
axis background/.style={fill=white}
]
% ERR 1e-11
\addplot[
color=mycolor2,
style = solid,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1121	\\
2	985	\\
3	889	\\
4	827	\\
5	733	\\
6	614	\\
7	472	\\
8	238	\\
9	101	\\
10	15	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% GR 1e-11
\addplot[
color=mycolor1,
style = solid,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1189	\\
2	1043	\\
3	962	\\
4	878	\\
5	795	\\
6	634	\\
7	471	\\
8	276	\\
9	162	\\
10	58	\\
11	18	\\
12	5	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% RES 1e-11
\addplot[
color=mycolor3,
style = solid,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	1219	\\
2	1158	\\
3	1002	\\
4	895	\\
5	850	\\
6	751	\\
7	627	\\
8	463	\\
9	195	\\
10	131	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% ERR 1e-4
\addplot[
color=mycolor2,
style = densely dashed,
line width=1.0pt,
% mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	361	\\
2	303	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% GR 1e-4
\addplot[
color=mycolor1,
style = densely dashed,
line width=1.0pt,
% mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	431	\\
2	299	\\
3	81	\\
4	7	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};
% RES 1e-4
\addplot[
color=mycolor3,
style = densely dashed,
line width=1.0pt,
% mark=triangle,
mark options={solid},
forget plot
]
table[row sep=crcr]{%
1	476	\\
2	448	\\
3	116	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
};

\end{axis}

\end{tikzpicture}%

==> img/inV-cycleCGRelativeCoarsestLevelAccuracy.tikz <==
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{59, 82, 139}%
\definecolor{mycolor2}{RGB}{94, 201, 98}%
\definecolor{mycolor3}{RGB}{33, 145, 140}%
\definecolor{blackk}{RGB}{68, 1, 84}%

\begin{tikzpicture}
%%% FIRST ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.75\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x}^{\new}_{\ex} - \vec{x}^{\new}_{\inex}\|_{\A} }{\| \vec{x} - \vec{x}^{\prev}\|_{\A}}$,
xmin = 0,
xmax = 19,
ymode = log,
yminorticks=true,
ytick = {1e-4,1e-3,0.3},
yticklabels = {$10^{-4}$,$10^{-3}$,$0.3$},
axis background/.style={fill=white}
]
% relDiff, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.249730462	\\
2	0.290265459	\\
3	0.262203935	\\
4	0.279584804	\\
5	0.279235908	\\
6	0.271449503	\\
7	0.28211452	\\
8	0.273061932	\\
9	0.28478906	\\
10	0.277377388	\\
11	0.280715202	\\
12	0.254089634	\\
13	0.243879657	\\
14	0.291154648	\\
15	0.26793186	\\
16	0.291075355	\\
17	0.278076869	\\
18	0.265125415	\\
19	0.279590647	\\
};
\label{line:ex1_gamma_0.3}
% % relDiff, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 1	0.007898247	\\
% 2	0.006972219	\\
% 3	0.008107607	\\
% 4	0.006759653	\\
% 5	0.009112062	\\
% 6	0.007776314	\\
% 7	0.009243875	\\
% 8	0.008305459	\\
% 9	0.00938488	\\
% 10	0.008614929	\\
% };
% \label{line:ex1_gamma_1e-2}
% relDiff, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.000662711	\\
2	0.000763117	\\
3	9.12E-04	\\
4	7.85E-04	\\
5	9.45E-04	\\
6	8.92E-04	\\
7	9.26E-04	\\
8	8.76E-04	\\
9	9.36E-04	\\
};
\label{line:ex1_gamma_1e-3}
% relDiff, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	5.01E-05	\\
2	7.92E-05	\\
3	9.15E-05	\\
4	9.11E-05	\\
5	9.13E-05	\\
6	8.84E-05	\\
7	8.41E-05	\\
8	8.34E-05	\\
9	0.000189075	\\
};
\label{line:ex1_gamma_1e-4}
\end{axis}

%%% FIRST ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.75\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x}^{\new}_{\ex} - \vec{x}^{\new}_{\inex}\|_{\A} }{\| \vec{x} - \vec{x}^{\prev}\|_{\A}}$,
xmin = 0,
xmax = 35,
ymode = log,
ytick = {1e-4,1e-3,0.3},
yticklabels = {$10^{-4}$,$10^{-3}$,$0.3$},
yminorticks=true,
axis background/.style={fill=white}
]
% relDiff, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.252326506	\\
2	0.27843948	\\
3	0.261778571	\\
4	0.26152902	\\
5	0.269367481	\\
6	0.268475346	\\
7	0.262128792	\\
8	0.28670775	\\
9	0.259069543	\\
10	0.281982665	\\
11	0.266802506	\\
12	0.28148775	\\
13	0.268749553	\\
14	0.279561565	\\
15	0.274426676	\\
16	0.273286156	\\
17	0.278788592	\\
18	0.280005823	\\
19	0.280231504	\\
20	0.283761411	\\
21	0.281526042	\\
22	0.284419507	\\
23	0.281109841	\\
24	0.285183025	\\
25	0.276591985	\\
26	0.283176463	\\
27	0.278161885	\\
28	0.277640641	\\
29	0.280608601	\\
30	0.281760397	\\
31	0.28192948	\\
32	0.270599978	\\
33	0.279779555	\\
34	0.278535818	\\
35	0.281781173	\\
};
% % relDiff, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 1	0.007818772	\\
% 2	0.008700255	\\
% 3	0.008065116	\\
% 4	0.008030499	\\
% 5	0.00948237	\\
% 6	0.009209123	\\
% 7	0.008990782	\\
% 8	0.009078676	\\
% 9	0.008942913	\\
% 10	0.009118166	\\
% 11	0.008969503	\\
% 12	0.009088807	\\
% 13	0.008899625	\\
% 14	0.009123303	\\
% 15	0.009094202	\\
% 16	0.009234671	\\
% 17	0.009171226	\\
% 18	0.009237561	\\
% 19	0.00908692	\\
% 20	0.00924924	\\
% 21	0.008992363	\\
% 22	0.009232425	\\
% 23	0.008955187	\\
% 24	0.009234053	\\
% 25	0.009208463	\\
% 26	0.009234559	\\
% 27	0.00902696	\\
% 28	0.009157769	\\
% 29	0.009283767	\\
% 30	0.008923646	\\
% 31	0.009136522	\\
% };
% relDiff, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.000704229	\\
2	0.000722101	\\
3	0.00074789	\\
4	0.000799762	\\
5	0.000846604	\\
6	0.000935268	\\
7	0.000904281	\\
8	0.000881605	\\
9	0.000859046	\\
10	0.000862122	\\
11	0.000792985	\\
12	0.000825057	\\
13	0.00082546	\\
14	0.000814842	\\
15	0.000818023	\\
16	0.000811809	\\
17	0.000806885	\\
18	0.000801765	\\
19	0.000844237	\\
20	0.000836451	\\
21	0.00084393	\\
22	0.000825583	\\
23	0.000832781	\\
24	0.000842595	\\
25	0.000840172	\\
26	0.000838626	\\
27	0.00085111	\\
};

% relDiff, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	5.72E-05	\\
2	8.83E-05	\\
3	7.75E-05	\\
4	8.04E-05	\\
5	8.11E-05	\\
6	8.15E-05	\\
7	7.91E-05	\\
8	7.90E-05	\\
9	8.30E-05	\\
10	8.47E-05	\\
11	0.000110605	\\
12	0.00011855	\\
13	0.000162719	\\
};
\end{axis}

%%% SECOND ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.5\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x} - \vec{x}^{(n)}\|_{\A} }{\| \vec{x} - \vec{x}^{(n-1)}\|_{\A} }$,
xmin = 0,
xmax = 19,
ytick = {0,0.1467,0.3,0.4466},
yminorticks=true,
axis background/.style={fill=white}
]
% backslash errAnormRate
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.003840528	\\
2	0.046268334	\\
3	7.65E-02	\\
4	9.40E-02	\\
5	1.09E-01	\\
6	1.19E-01	\\
7	1.26E-01	\\
8	1.30E-01	\\
9	1.32E-01	\\
};
% errAnormRATE, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.24987628	\\
2	0.290860142	\\
3	0.262478646	\\
4	0.280081286	\\
5	0.279562415	\\
6	0.272074523	\\
7	0.282718705	\\
8	0.273762602	\\
9	0.285405724	\\
10	0.277911865	\\
11	0.281431429	\\
12	0.254424268	\\
13	0.244363142	\\
14	0.292197196	\\
15	0.268655475	\\
16	0.291305569	\\
17	0.27771232	\\
18	0.257812729	\\
19	0.267860024	\\
};
% est errAnormRATE, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = dashed, line width=1.0pt, mark=none, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.4466	\\
2	0.4466	\\
3	0.4466	\\
4	0.4466	\\
5	0.4466	\\
6	0.4466	\\
7	0.4466	\\
8	0.4466	\\
9	0.4466	\\
10	0.4466	\\
11	0.4466	\\
12	0.4466	\\
13	0.4466	\\
14	0.4466	\\
15	0.4466	\\
16	0.4466	\\
17	0.4466	\\
18	0.4466	\\
19	0.4466	\\
};
% errAnormRATE, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.003918713	\\
2	0.046126753	\\
3	7.65E-02	\\
4	9.41E-02	\\
5	1.09E-01	\\
6	1.19E-01	\\
7	1.26E-01	\\
8	1.30E-01	\\
9	1.32E-01	\\
};

% errAnormRate, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.003842029	\\
2	0.046290164	\\
3	7.65E-02	\\
4	9.41E-02	\\
5	1.09E-01	\\
6	1.19E-01	\\
7	1.26E-01	\\
8	1.29E-01	\\
9	1.32E-01	\\
};

% est errAnormRate, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = dashed, line width=1.0pt,  mark=none, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.1467	\\
2	0.1467	\\
3	0.1467	\\
4	0.1467	\\
5	0.1467	\\
6	0.1467	\\
7	0.1467	\\
8	0.1467	\\
9	0.1467	\\
};
\end{axis}

%%% SECOND ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.5\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x} - \vec{x}^{(n)}\|_{\A} }{\| \vec{x} - \vec{x}^{(n-1)}\|_{\A} }$,
xmin = 0,
xmax = 35,
ytick = {0.15,0.3,0.6178,0.9177},
yminorticks=true,
axis background/.style={fill=white}
]
% backslash errAnormRate
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.010506845	\\
2	0.050048641	\\
3	8.09E-02	\\
4	9.85E-02	\\
5	1.12E-01	\\
6	1.21E-01	\\
7	1.26E-01	\\
8	1.30E-01	\\
9	1.32E-01	\\
};
% errAnormRATE, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.253095236	\\
2	0.280271173	\\
3	0.263404945	\\
4	0.264451705	\\
5	0.27449331	\\
6	0.288437324	\\
7	0.337602449	\\
8	0.480241445	\\
9	0.558687842	\\
10	0.617049114	\\
11	0.610455976	\\
12	0.623492119	\\
13	0.615384274	\\
14	0.623639149	\\
15	0.617778276	\\
16	0.618590325	\\
17	0.619492369	\\
18	0.619540075	\\
19	0.618692126	\\
20	0.620017134	\\
21	0.617256925	\\
22	0.619170176	\\
23	0.617209072	\\
24	0.620149301	\\
25	0.614556126	\\
26	0.619704977	\\
27	0.614739608	\\
28	0.615651627	\\
29	0.618453572	\\
30	0.618082658	\\
31	0.617331592	\\
32	0.612171768	\\
33	0.621903876	\\
34	0.6178883	\\
35	0.618621627	\\
};
% est errAnormRATE, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = dashed, line width=1.0pt, mark=none, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.9177	\\
2	0.9177	\\
3	0.9177	\\
4	0.9177	\\
5	0.9177	\\
6	0.9177	\\
7	0.9177	\\
8	0.9177	\\
9	0.9177	\\
10	0.9177	\\
11	0.9177	\\
12	0.9177	\\
13	0.9177	\\
14	0.9177	\\
15	0.9177	\\
16	0.9177	\\
17	0.9177	\\
18	0.9177	\\
19	0.9177	\\
20	0.9177	\\
21	0.9177	\\
22	0.9177	\\
23	0.9177	\\
24	0.9177	\\
25	0.9177	\\
26	0.9177	\\
27	0.9177	\\
28	0.9177	\\
29	0.9177	\\
30	0.9177	\\
31	0.9177	\\
32	0.9177	\\
33	0.9177	\\
34	0.9177	\\
35	0.9177	\\
};
% errAnormRATE, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.010532833	\\
2	0.050320343	\\
3	8.50E-02	\\
4	2.02E-01	\\
5	5.48E-01	\\
6	6.15E-01	\\
7	6.18E-01	\\
8	6.18E-01	\\
9	6.18E-01	\\
10	6.18E-01	\\
11	6.18E-01	\\
12	6.18E-01	\\
13	6.18E-01	\\
14	6.18E-01	\\
15	6.18E-01	\\
16	6.18E-01	\\
17	6.18E-01	\\
18	6.18E-01	\\
19	6.18E-01	\\
20	6.18E-01	\\
21	6.18E-01	\\
22	6.18E-01	\\
23	6.18E-01	\\
24	6.18E-01	\\
25	6.18E-01	\\
26	6.18E-01	\\
27	6.18E-01	\\
};
% errAnormRate, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.010512244	\\
2	0.050019514	\\
3	8.09E-02	\\
4	9.85E-02	\\
5	1.12E-01	\\
6	1.21E-01	\\
7	1.30E-01	\\
8	1.93E-01	\\
9	4.76E-01	\\
10	6.08E-01	\\
11	6.17E-01	\\
12	6.18E-01	\\
13	6.18E-01	\\
};

% est errAnormRate, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = dashed, line width=1.0pt,  mark=none, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	0.6178	\\
2	0.6178	\\
3	0.6178	\\
4	0.6178	\\
5	0.6178	\\
6	0.6178	\\
7	0.6178	\\
8	0.6178	\\
9	0.6178	\\
10	0.6178	\\
11	0.6178	\\
12	0.6178	\\
13	0.6178	\\
};
\end{axis}

%%% THIRD ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.25\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
xmin = 0,
xmax = 19,
yminorticks=true,
ymode = log,
ytick = {1e-11,1e-6,1},
ymax = 1,
axis background/.style={fill=white}
]
% backslash
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.03E-11	\\
9	6.66E-12	\\
};
\label{line:ex1_backslash}
% errAnorm, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.046843762	\\
2	0.013624983	\\
3	0.003576267	\\
4	0.001001646	\\
5	0.000280022	\\
6	7.62E-05	\\
7	2.15E-05	\\
8	5.90E-06	\\
9	1.68E-06	\\
10	4.68E-07	\\
11	1.32E-07	\\
12	3.35E-08	\\
13	8.18E-09	\\
14	2.39E-09	\\
15	6.42E-10	\\
16	1.87E-10	\\
17	5.20E-11	\\
18	1.34E-11	\\
19	3.59E-12	\\
};
% % errAnorm, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.187467821	\\
% 1	0.001660299	\\
% 2	5.25E-05	\\
% 3	3.70E-06	\\
% 4	3.47E-07	\\
% 5	3.80E-08	\\
% 6	4.54E-09	\\
% 7	5.75E-10	\\
% 8	7.51E-11	\\
% 9	1.00E-11	\\
% 10	1.42E-12	\\
% };
% % est errAnorm, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = dashed, line width=1.0pt, mark=none, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.187467821	\\
% 1	0.029357461	\\
% 2	0.004597378	\\
% 3	0.000719949	\\
% 4	0.000112744	\\
% 5	1.77E-05	\\
% 6	2.76E-06	\\
% 7	4.33E-07	\\
% 8	6.78E-08	\\
% 9	1.06E-08	\\
% 10	1.66E-09	\\
% 11	2.60E-10	\\
% 12	4.08E-11	\\
% };
% % errAnorm, CG 6 levels, ERR+err gamma = 1e-3
% \addplot [color=mycolor2, style = solid, line width=1.0pt,  mark=o, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.187467821	\\
% 1	0.000734633	\\
% 2	3.39E-05	\\
% 3	2.59E-06	\\
% 4	2.44E-07	\\
% 5	2.65E-08	\\
% 6	3.15E-09	\\
% 7	3.96E-10	\\
% 8	5.12E-11	\\
% 9	6.78E-12	\\
% };

% est errAnorm, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = dashed, line width=1.0pt,  mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000734633	\\
2	3.39E-05	\\
3	2.59E-06	\\
4	2.44E-07	\\
5	2.65E-08	\\
6	3.15E-09	\\
7	3.96E-10	\\
8	5.12E-11	\\
9	6.78E-12	\\
};
% errAnorm, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000720257	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.61E-08	\\
6	3.11E-09	\\
7	3.90E-10	\\
8	5.05E-11	\\
9	6.68E-12	\\
};

% % est errAnorm, CG 6 levels, ERR+err gamma = 1e-4
% \addplot [color=mycolor3, style = dashed, line width=1.0pt,  mark=none, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.187467821	\\
% 1	0.027501529	\\
% 2	0.004034474	\\
% 3	0.000591857	\\
% 4	8.68E-05	\\
% 5	1.27E-05	\\
% 6	1.87E-06	\\
% 7	2.74E-07	\\
% 8	4.02E-08	\\
% 9	5.90E-09	\\
% 10	8.65E-10	\\
% 11	1.27E-10	\\
% 12	1.86E-11	\\
% };
\end{axis}


%%% THIRD ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.25\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
xmin = 0,
xmax = 35,
yminorticks=true,
ymode = log,
ytick = {1e-11,1e-6,1},
ymax = 1,
axis background/.style={fill=white}
]
% backslash
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.16E-11	\\
9	8.14E-12	\\
};
% errAnorm, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.016881125	\\
2	0.004731293	\\
3	0.001246246	\\
4	0.000329572	\\
5	9.05E-05	\\
6	2.61E-05	\\
7	8.81E-06	\\
8	4.23E-06	\\
9	2.36E-06	\\
10	1.46E-06	\\
11	8.90E-07	\\
12	5.55E-07	\\
13	3.42E-07	\\
14	2.13E-07	\\
15	1.32E-07	\\
16	8.14E-08	\\
17	5.04E-08	\\
18	3.12E-08	\\
19	1.93E-08	\\
20	1.20E-08	\\
21	7.40E-09	\\
22	4.58E-09	\\
23	2.83E-09	\\
24	1.75E-09	\\
25	1.08E-09	\\
26	6.68E-10	\\
27	4.11E-10	\\
28	2.53E-10	\\
29	1.56E-10	\\
30	9.66E-11	\\
31	5.96E-11	\\
32	3.65E-11	\\
33	2.27E-11	\\
34	1.40E-11	\\
35	8.68E-12	\\
};
% % errAnorm, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.066698707	\\
% 1	0.000882897	\\
% 2	4.65E-05	\\
% 3	7.37E-06	\\
% 4	3.94E-06	\\
% 5	2.42E-06	\\
% 6	1.50E-06	\\
% 7	9.24E-07	\\
% 8	5.70E-07	\\
% 9	3.52E-07	\\
% 10	2.18E-07	\\
% 11	1.34E-07	\\
% 12	8.30E-08	\\
% 13	5.13E-08	\\
% 14	3.17E-08	\\
% 15	1.96E-08	\\
% 16	1.21E-08	\\
% 17	7.46E-09	\\
% 18	4.61E-09	\\
% 19	2.85E-09	\\
% 20	1.76E-09	\\
% 21	1.09E-09	\\
% 22	6.71E-10	\\
% 23	4.14E-10	\\
% 24	2.56E-10	\\
% 25	1.58E-10	\\
% 26	9.77E-11	\\
% 27	6.03E-11	\\
% 28	3.73E-11	\\
% 29	2.30E-11	\\
% 30	1.42E-11	\\
% 31	8.77E-12	\\
% };
% % est errAnorm, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = dashed, line width=1.0pt, mark=none, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 1	0.066698707	\\
% 2	0.047869662	\\
% 3	0.034356056	\\
% 4	0.024657342	\\
% 5	0.017696574	\\
% 6	0.012700831	\\
% 7	0.009115387	\\
% 8	0.006542113	\\
% 9	0.004695274	\\
% 10	0.003369798	\\
% 11	0.002418504	\\
% 12	0.001735761	\\
% 13	0.001245755	\\
% 14	0.000894079	\\
% 15	0.00064168	\\
% 16	0.000460534	\\
% 17	0.000330525	\\
% 18	0.000237218	\\
% 19	0.000170251	\\
% 20	0.000122189	\\
% 21	8.77E-05	\\
% 22	6.29E-05	\\
% 23	4.52E-05	\\
% 24	3.24E-05	\\
% 25	2.33E-05	\\
% 26	1.67E-05	\\
% 27	1.20E-05	\\
% 28	8.60E-06	\\
% 29	6.17E-06	\\
% 30	4.43E-06	\\
% 31	3.18E-06	\\
% 32	2.28E-06	\\
% };
% errAnorm, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt,  mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000702526	\\
2	3.54E-05	\\
3	3.00E-06	\\
4	6.08E-07	\\
5	3.33E-07	\\
6	2.05E-07	\\
7	1.27E-07	\\
8	7.81E-08	\\
9	4.83E-08	\\
10	2.98E-08	\\
11	1.84E-08	\\
12	1.14E-08	\\
13	7.03E-09	\\
14	4.34E-09	\\
15	2.68E-09	\\
16	1.66E-09	\\
17	1.02E-09	\\
18	6.32E-10	\\
19	3.90E-10	\\
20	2.41E-10	\\
21	1.49E-10	\\
22	9.20E-11	\\
23	5.68E-11	\\
24	3.51E-11	\\
25	2.17E-11	\\
26	1.34E-11	\\
27	8.27E-12	\\
};

% % est errAnorm, CG 6 levels, ERR+err gamma = 1e-3
% \addplot [color=mycolor2, style = dashed, line width=1.0pt,  mark=none, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.066698707	\\
% 1	0.04126649	\\
% 2	0.025531577	\\
% 3	0.015796387	\\
% 4	9.77E-03	\\
% 5	6.05E-03	\\
% 6	3.74E-03	\\
% 7	2.31E-03	\\
% 8	1.43E-03	\\
% 9	8.86E-04	\\
% 10	5.48E-04	\\
% 11	3.39E-04	\\
% 12	2.10E-04	\\
% 13	1.30E-04	\\
% 14	8.03E-05	\\
% 15	4.97E-05	\\
% 16	3.07E-05	\\
% 17	1.90E-05	\\
% 18	1.18E-05	\\
% 19	7.28E-06	\\
% 20	4.51E-06	\\
% 21	2.79E-06	\\
% 22	1.72E-06	\\
% 23	1.07E-06	\\
% 24	6.60E-07	\\
% 25	4.08E-07	\\
% 26	2.53E-07	\\
% 27	1.56E-07	\\
% 28	9.67E-08	\\
% 29	5.98E-08	\\
% 30	3.70E-08	\\
% 31	2.29E-08	\\
% 32	1.42E-08	\\
% };
% errAnorm, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000701153	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.88E-10	\\
8	9.43E-11	\\
9	4.49E-11	\\
10	2.73E-11	\\
11	1.69E-11	\\
12	1.04E-11	\\
13	6.43E-12	\\
};

% % est errAnorm, CG 6 levels, ERR+err gamma = 1e-4
% \addplot [color=mycolor3, style = dashed, line width=1.0pt,  mark=none, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 0	0.066698707	\\
% 1	0.041206461	\\
% 2	0.025457352	\\
% 3	0.015727552	\\
% 4	9.72E-03	\\
% 5	6.00E-03	\\
% 6	3.71E-03	\\
% 7	2.29E-03	\\
% 8	1.42E-03	\\
% 9	8.74E-04	\\
% 10	5.40E-04	\\
% 11	3.34E-04	\\
% 12	2.06E-04	\\
% 13	1.27E-04	\\
% 14	7.87E-05	\\
% 15	4.86E-05	\\
% 16	3.00E-05	\\
% 17	1.86E-05	\\
% 18	1.15E-05	\\
% 19	7.08E-06	\\
% 20	4.38E-06	\\
% 21	2.70E-06	\\
% 22	1.67E-06	\\
% 23	1.03E-06	\\
% 24	6.37E-07	\\
% 25	3.94E-07	\\
% 26	2.43E-07	\\
% 27	1.50E-07	\\
% 28	9.29E-08	\\
% 29	5.74E-08	\\
% 30	3.54E-08	\\
% 31	2.19E-08	\\
% 32	1.35E-08	\\
% };
\end{axis}


%%% BOTTOM LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = {number of CG iter.},
xmin = 0,
xmax = 19,
yminorticks=true,
axis background/.style={fill=white}
]
% niter, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	13	\\
2	15	\\
3	15	\\
4	16	\\
5	15	\\
6	16	\\
7	15	\\
8	16	\\
9	15	\\
10	16	\\
11	16	\\
12	17	\\
13	18	\\
14	17	\\
15	17	\\
16	17	\\
17	16	\\
18	17	\\
19	16	\\
};
% % niter, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 1	29	\\
% 2	38	\\
% 3	38	\\
% 4	38	\\
% 5	33	\\
% 6	35	\\
% 7	33	\\
% 8	35	\\
% 9	32	\\
% 10	34	\\
% };
% niter, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	39	\\
2	57	\\
3	53	\\
4	45	\\
5	47	\\
6	46	\\
7	48	\\
8	41	\\
9	43	\\
};
% niter, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	4.60E+01	\\
2	6.70E+01	\\
3	6.90E+01	\\
4	6.50E+01	\\
5	6.40E+01	\\
6	6.30E+01	\\
7	6.20E+01	\\
8	6.10E+01	\\
9	5.90E+01	\\
};
\end{axis}

%%% BOTTOM RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = {number of CG iter.},
xmin = 0,
xmax = 35,
yminorticks=true,
axis background/.style={fill=white}
]
% niter, CG 6 levels, ERR+err gamma = 1e-2
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	122	\\
2	161	\\
3	176	\\
4	195	\\
5	181	\\
6	185	\\
7	183	\\
8	165	\\
9	124	\\
10	83	\\
11	100	\\
12	115	\\
13	119	\\
14	120	\\
15	119	\\
16	121	\\
17	106	\\
18	121	\\
19	121	\\
20	123	\\
21	121	\\
22	123	\\
23	115	\\
24	121	\\
25	110	\\
26	126	\\
27	126	\\
28	127	\\
29	122	\\
30	126	\\
31	124	\\
32	127	\\
33	120	\\
34	122	\\
35	121	\\
};
% % niter, CG 6 levels, ERR+err gamma = 1e-2
% \addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 1	241	\\
% 2	415	\\
% 3	442	\\
% 4	346	\\
% 5	181	\\
% 6	180	\\
% 7	164	\\
% 8	164	\\
% 9	165	\\
% 10	163	\\
% 11	165	\\
% 12	163	\\
% 13	165	\\
% 14	156	\\
% 15	158	\\
% 16	154	\\
% 17	163	\\
% 18	159	\\
% 19	163	\\
% 20	161	\\
% 21	164	\\
% 22	160	\\
% 23	164	\\
% 24	157	\\
% 25	162	\\
% 26	157	\\
% 27	160	\\
% 28	160	\\
% 29	161	\\
% 30	164	\\
% 31	151	\\
% };
% niter, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	331	\\
2	571	\\
3	5.05E+02	\\
4	4.94E+02	\\
5	4.33E+02	\\
6	3.10E+02	\\
7	2.64E+02	\\
8	2.54E+02	\\
9	2.45E+02	\\
10	2.44E+02	\\
11	245	\\
12	244	\\
13	244	\\
14	244	\\
15	244	\\
16	244	\\
17	244	\\
18	244	\\
19	242	\\
20	243	\\
21	242	\\
22	243	\\
23	242	\\
24	242	\\
25	242	\\
26	243	\\
27	242	\\
};
% niter, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	455	\\
2	629	\\
3	667	\\
4	660	\\
5	646	\\
6	638	\\
7	626	\\
8	629	\\
9	594	\\
10	523	\\
11	447	\\
12	381	\\
13	377	\\
};
\end{axis}

\end{tikzpicture}%

==> img/inV-cycleCGRelativeCoarsestLevelAccuracy50Iter.tikz <==
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{59, 82, 139}%
\definecolor{mycolor2}{RGB}{94, 201, 98}%
\definecolor{mycolor3}{RGB}{33, 145, 140}%
\definecolor{blackk}{RGB}{68, 1, 84}%

\begin{tikzpicture}

%%% FIRST ROW LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0\figurewidth,0.25\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
xmin = 0,
xmax = 50,
yminorticks=true,
ymode = log,
ytick = {1e-13,1e-11,1e-4,1},
ymax = 1,
axis background/.style={fill=white}
]
% backslash
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000719975	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.60E-08	\\
6	3.10E-09	\\
7	3.89E-10	\\
8	5.03E-11	\\
9	6.66E-12	\\
10	1.01E-12	\\
11	4.90E-13	\\
12	4.76E-13	\\
13	4.76E-13	\\
14	4.76E-13	\\
15	4.75E-13	\\
16	4.74E-13	\\
17	4.73E-13	\\
18	4.73E-13	\\
19	4.74E-13	\\
20	4.72E-13	\\
21	4.73E-13	\\
22	4.75E-13	\\
23	4.75E-13	\\
24	4.72E-13	\\
25	4.74E-13	\\
26	4.74E-13	\\
27	4.76E-13	\\
28	4.75E-13	\\
29	4.75E-13	\\
30	4.76E-13	\\
31	4.75E-13	\\
32	4.72E-13	\\
33	4.72E-13	\\
34	4.75E-13	\\
35	4.75E-13	\\
36	4.75E-13	\\
37	4.76E-13	\\
38	4.76E-13	\\
39	4.75E-13	\\
40	4.73E-13	\\
41	4.73E-13	\\
42	4.73E-13	\\
43	4.73E-13	\\
44	4.76E-13	\\
45	4.74E-13	\\
46	4.73E-13	\\
47	4.72E-13	\\
48	4.74E-13	\\
49	4.78E-13	\\
50	4.73E-13	\\
};
\label{line:ex1_fix_backslash}
% errAnorm, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.046843762	\\
2	0.013624983	\\
3	0.003576267	\\
4	0.001001646	\\
5	0.000280022	\\
6	7.62E-05	\\
7	2.15E-05	\\
8	5.90E-06	\\
9	1.68E-06	\\
10	4.68E-07	\\
11	1.32E-07	\\
12	3.35E-08	\\
13	8.18E-09	\\
14	2.39E-09	\\
15	6.42E-10	\\
16	1.87E-10	\\
17	5.20E-11	\\
18	1.34E-11	\\
19	3.59E-12	\\
20	5.70E-13	\\
21	4.51E-13	\\
22	4.47E-13	\\
23	4.45E-13	\\
24	4.43E-13	\\
25	4.42E-13	\\
26	4.42E-13	\\
27	4.41E-13	\\
28	4.40E-13	\\
29	4.40E-13	\\
30	4.40E-13	\\
31	4.39E-13	\\
32	4.39E-13	\\
33	4.39E-13	\\
34	4.38E-13	\\
35	4.38E-13	\\
36	4.38E-13	\\
37	4.38E-13	\\
38	4.38E-13	\\
39	4.37E-13	\\
40	4.37E-13	\\
41	4.37E-13	\\
42	4.37E-13	\\
43	4.37E-13	\\
44	4.37E-13	\\
45	4.37E-13	\\
46	4.37E-13	\\
47	4.37E-13	\\
48	4.37E-13	\\
49	4.37E-13	\\
50	4.37E-13	\\
};
\label{line:ex1_fix_gamma_0.3}

% errAnorm, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt,  mark=o, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000734633	\\
2	3.39E-05	\\
3	2.59E-06	\\
4	2.44E-07	\\
5	2.65E-08	\\
6	3.15E-09	\\
7	3.96E-10	\\
8	5.12E-11	\\
9	6.78E-12	\\
10	1.03E-12	\\
11	4.97E-13	\\
12	4.77E-13	\\
13	4.75E-13	\\
14	4.75E-13	\\
15	4.72E-13	\\
16	4.75E-13	\\
17	4.75E-13	\\
18	4.73E-13	\\
19	4.73E-13	\\
20	4.75E-13	\\
21	4.76E-13	\\
22	4.75E-13	\\
23	4.75E-13	\\
24	4.74E-13	\\
25	4.74E-13	\\
26	4.75E-13	\\
27	4.74E-13	\\
28	4.75E-13	\\
29	4.78E-13	\\
30	4.75E-13	\\
31	4.74E-13	\\
32	4.74E-13	\\
33	4.77E-13	\\
34	4.77E-13	\\
35	4.75E-13	\\
36	4.74E-13	\\
37	4.74E-13	\\
38	4.76E-13	\\
39	4.76E-13	\\
40	4.75E-13	\\
41	4.72E-13	\\
42	4.73E-13	\\
43	4.74E-13	\\
44	4.77E-13	\\
45	4.77E-13	\\
46	4.74E-13	\\
47	4.75E-13	\\
48	4.78E-13	\\
49	4.76E-13	\\
50	4.76E-13	\\
};
\label{line:ex1_fix_gamma_1e-3}

% errAnorm, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.187467821	\\
1	0.000720257	\\
2	3.33E-05	\\
3	2.55E-06	\\
4	2.40E-07	\\
5	2.61E-08	\\
6	3.11E-09	\\
7	3.90E-10	\\
8	5.05E-11	\\
9	6.68E-12	\\
10	1.01E-12	\\
11	4.92E-13	\\
12	4.72E-13	\\
13	4.73E-13	\\
14	4.71E-13	\\
15	4.72E-13	\\
16	4.74E-13	\\
17	4.73E-13	\\
18	4.70E-13	\\
19	4.72E-13	\\
20	4.73E-13	\\
21	4.74E-13	\\
22	4.74E-13	\\
23	4.73E-13	\\
24	4.74E-13	\\
25	4.75E-13	\\
26	4.72E-13	\\
27	4.73E-13	\\
28	4.71E-13	\\
29	4.72E-13	\\
30	4.72E-13	\\
31	4.71E-13	\\
32	4.71E-13	\\
33	4.71E-13	\\
34	4.73E-13	\\
35	4.74E-13	\\
36	4.74E-13	\\
37	4.74E-13	\\
38	4.75E-13	\\
39	4.77E-13	\\
40	4.76E-13	\\
41	4.75E-13	\\
42	4.73E-13	\\
43	4.72E-13	\\
44	4.73E-13	\\
45	4.75E-13	\\
46	4.72E-13	\\
47	4.73E-13	\\
48	4.73E-13	\\
49	4.74E-13	\\
50	4.76E-13	\\
};
\label{line:ex1_fix_gamma_1e-4}
\end{axis}


%%% FIRST ROW RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.225\figureheight,
at={(0.5\figurewidth,0.25\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\| \vec{x} - \vec{x}^{(n)}\|_{\A} $,
xmin = 0,
xmax = 50,
yminorticks=true,
ymode = log,
ytick = {1e-13,1e-11,1e-4,1},
axis background/.style={fill=white}
]
% backslash
\addplot [color=blackk, style = solid, line width=1.0pt,  mark=square, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000700793	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.75E-10	\\
8	6.16E-11	\\
9	8.14E-12	\\
10	1.09E-12	\\
11	1.60E-13	\\
12	6.51E-14	\\
13	6.19E-14	\\
14	6.16E-14	\\
15	6.15E-14	\\
16	6.17E-14	\\
17	6.16E-14	\\
18	6.18E-14	\\
19	6.14E-14	\\
20	6.17E-14	\\
21	6.19E-14	\\
22	6.17E-14	\\
23	6.16E-14	\\
24	6.17E-14	\\
25	6.16E-14	\\
26	6.16E-14	\\
27	6.16E-14	\\
28	6.16E-14	\\
29	6.15E-14	\\
30	6.13E-14	\\
31	6.17E-14	\\
32	6.13E-14	\\
33	6.13E-14	\\
34	6.14E-14	\\
35	6.11E-14	\\
36	6.12E-14	\\
37	6.18E-14	\\
38	6.15E-14	\\
39	6.17E-14	\\
40	6.15E-14	\\
41	6.11E-14	\\
42	6.14E-14	\\
43	6.15E-14	\\
44	6.15E-14	\\
45	6.16E-14	\\
46	6.13E-14	\\
47	6.10E-14	\\
48	6.19E-14	\\
49	6.14E-14	\\
50	6.18E-14	\\
};
% errAnorm, CG 6 levels, ERR+err gamma = 0.3
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=triangle, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.016881125	\\
2	0.004731293	\\
3	0.001246246	\\
4	0.000329572	\\
5	9.05E-05	\\
6	2.61E-05	\\
7	8.81E-06	\\
8	4.23E-06	\\
9	2.36E-06	\\
10	1.46E-06	\\
11	8.90E-07	\\
12	5.55E-07	\\
13	3.42E-07	\\
14	2.13E-07	\\
15	1.32E-07	\\
16	8.14E-08	\\
17	5.04E-08	\\
18	3.12E-08	\\
19	1.93E-08	\\
20	1.20E-08	\\
21	7.40E-09	\\
22	4.58E-09	\\
23	2.83E-09	\\
24	1.75E-09	\\
25	1.08E-09	\\
26	6.68E-10	\\
27	4.11E-10	\\
28	2.53E-10	\\
29	1.56E-10	\\
30	9.66E-11	\\
31	5.96E-11	\\
32	3.65E-11	\\
33	2.27E-11	\\
34	1.40E-11	\\
35	8.68E-12	\\
36	5.35E-12	\\
37	3.30E-12	\\
38	2.03E-12	\\
39	1.24E-12	\\
40	7.56E-13	\\
41	4.59E-13	\\
42	2.74E-13	\\
43	1.67E-13	\\
44	1.04E-13	\\
45	6.98E-14	\\
46	5.29E-14	\\
47	4.77E-14	\\
48	4.64E-14	\\
49	4.55E-14	\\
50	4.54E-14	\\
};
% errAnorm, CG 6 levels, ERR+err gamma = 1e-3
\addplot [color=mycolor2, style = solid, line width=1.0pt,  mark=o, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000702526	\\
2	3.54E-05	\\
3	3.00E-06	\\
4	6.08E-07	\\
5	3.33E-07	\\
6	2.05E-07	\\
7	1.27E-07	\\
8	7.81E-08	\\
9	4.83E-08	\\
10	2.98E-08	\\
11	1.84E-08	\\
12	1.14E-08	\\
13	7.03E-09	\\
14	4.34E-09	\\
15	2.68E-09	\\
16	1.66E-09	\\
17	1.02E-09	\\
18	6.32E-10	\\
19	3.90E-10	\\
20	2.41E-10	\\
21	1.49E-10	\\
22	9.20E-11	\\
23	5.68E-11	\\
24	3.51E-11	\\
25	2.17E-11	\\
26	1.34E-11	\\
27	8.27E-12	\\
28	5.11E-12	\\
29	3.15E-12	\\
30	1.95E-12	\\
31	1.20E-12	\\
32	7.42E-13	\\
33	4.59E-13	\\
34	2.86E-13	\\
35	1.81E-13	\\
36	1.20E-13	\\
37	8.74E-14	\\
38	7.16E-14	\\
39	6.52E-14	\\
40	6.29E-14	\\
41	6.17E-14	\\
42	6.16E-14	\\
43	6.16E-14	\\
44	6.13E-14	\\
45	6.13E-14	\\
46	6.14E-14	\\
47	6.16E-14	\\
48	6.16E-14	\\
49	6.15E-14	\\
50	6.21E-14	\\
};

% errAnorm, CG 6 levels, ERR+err gamma = 1e-4
\addplot [color=mycolor3, style = solid, line width=1.0pt,  mark=x, mark options={solid}, mark repeat = 3, forget plot]
  table[row sep=crcr]{%
0	0.066698707	\\
1	0.000701153	\\
2	3.51E-05	\\
3	2.84E-06	\\
4	2.80E-07	\\
5	3.12E-08	\\
6	3.76E-09	\\
7	4.88E-10	\\
8	9.43E-11	\\
9	4.49E-11	\\
10	2.73E-11	\\
11	1.69E-11	\\
12	1.04E-11	\\
13	6.43E-12	\\
14	3.98E-12	\\
15	2.46E-12	\\
16	1.52E-12	\\
17	9.42E-13	\\
18	5.86E-13	\\
19	3.67E-13	\\
20	2.33E-13	\\
21	1.54E-13	\\
22	1.08E-13	\\
23	8.32E-14	\\
24	7.10E-14	\\
25	6.57E-14	\\
26	6.35E-14	\\
27	6.27E-14	\\
28	6.22E-14	\\
29	6.20E-14	\\
30	6.15E-14	\\
31	6.15E-14	\\
32	6.17E-14	\\
33	6.16E-14	\\
34	6.13E-14	\\
35	6.13E-14	\\
36	6.15E-14	\\
37	6.11E-14	\\
38	6.16E-14	\\
39	6.18E-14	\\
40	6.18E-14	\\
41	6.19E-14	\\
42	6.17E-14	\\
43	6.17E-14	\\
44	6.14E-14	\\
45	6.13E-14	\\
46	6.12E-14	\\
47	6.16E-14	\\
48	6.14E-14	\\
49	6.12E-14	\\
50	6.13E-14	\\
};
\end{axis}

\end{tikzpicture}%

==> img/inV-cycleCGTestRelativeResidualEstimate.tikz <==
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{33, 145, 140}%
\definecolor{mycolor2}{RGB}{94, 201, 98}%

\begin{tikzpicture}
%%% UPPER LEFT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.66\figureheight)},
title = {Poisson problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x}^{\new}_{\ex} - \vec{x}^{\new}_{\inex}\|_{\A} }{\| \vec{x} - \vec{x}^{\prev}\|_{\A}}$,
xmin = 0,
xmax = 9,
ymode = log,
ytick = {1e-4,1e-6,1e-8},
ymin = 1e-10,
ymax = 1e-3,
yminorticks=true,
axis background/.style={fill=white}
]
% relDiff, CG 6 levels, relres gamma = 1e-4
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	2.78E-08	\\
2	3.74E-08	\\
3	3.60E-08	\\
4	4.36E-08	\\
5	5.18E-08	\\
6	3.18E-07	\\
7	2.52E-06	\\
8	1.21E-05	\\
9	3.78E-05	\\
};
\label{line:ex3_relres}
% relDiff, CG 6 levels, relres gamma = 1e-4 QUAD
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	2.78E-08	\\
2	3.74E-08	\\
3	3.60E-08	\\
4	4.35E-08	\\
5	3.79E-08	\\
6	4.04E-08	\\
7	3.51E-08	\\
8	3.07E-08	\\
9	2.73E-08	\\
};
\label{line:ex3_relres_quad}
\end{axis}


%%% UPPER RIGHT
\begin{axis}[%
width=0.45\figurewidth,
height=0.3\figureheight,
at={(0.5\figurewidth,0.66\figureheight)},
title = {jump-1024 problem, 6 levels},
xlabel={V-cycle iter.},
ylabel = $\frac{\| \vec{x}^{\new}_{\ex} - \vec{x}^{\new}_{\inex}\|_{\A} }{\| \vec{x} - \vec{x}^{\prev}\|_{\A}}$,
xmin = 0,
xmax = 9,
ytick = {1e-4,1e-6,1e-8},
ymin = 1e-10,
ymax = 1e-3,
ymode = log,
yminorticks=true,
axis background/.style={fill=white}
]
% relDiff, CG 6 levels, relres gamma = 1e-4
\addplot [color=mycolor2, style = solid, line width=1.0pt, mark=o, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	4.23E-10	\\
2	2.26E-09	\\
3	1.37E-09	\\
4	1.60E-09	\\
5	5.69E-09	\\
6	4.84E-08	\\
7	3.44E-07	\\
8	1.01E-06	\\
9	2.87E-06	\\
};
% relDiff, CG 6 levels, relres gamma = 1e-4 QUAD
\addplot [color=mycolor1, style = solid, line width=1.0pt, mark=x, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	5.40E-10	\\
2	2.46E-09	\\
3	1.24E-09	\\
4	1.62E-09	\\
5	2.06E-09	\\
6	1.77E-09	\\
7	1.48E-09	\\
8	1.23E-09	\\
9	1.09E-09	\\
};
\end{axis}

\end{tikzpicture}%
